Sub-milliarcsecond Imaging of Quasars and Active Galactic Nuclei III. Kinematics of Parsec-Scale Radio Jets

We report the results of a 15 GHz (2 cm) multi-epoch VLBA program, begun in 1994 to study the outflow in radio jets ejected from quasars and active galaxies. The observed flow of 208 distinct features measured in 110 quasars, active galaxies, and BL Lac objects shows highly collimated relativistic motion with apparent transverse velocities typically between zero and about 15c, with a tail extending up to about 34c. Within individual jets, different features appear to move with a similar characteristic velocity which may represent an underlying continuous jet flow, but we also see some stationary and even apparently inward moving features which co-exist with the main features. Comparison of our observations with published data at other wavelengths suggests that there is a systematic decrease in apparent velocity with increasing wavelength, probably because the observations at different wavelengths sample different parts of the jet structure. The observed distribution of linear velocities is not consistent with any simple ballistic model. Either there is a rather broad range of Lorentz factors, a significant difference between the velocity of the bulk relativistic flow and the pattern speed of underlying shocks, or a combination of these options. Assuming a ballistic flow, comparison of observed apparent velocities and Doppler factors computed from the time scale of flux density variations is consistent with a steep power law distribution of intrinsic Lorentz factors, an isotropic distribution of orientations of the parent population, and intrinsic brightness temperatures about an order of magnitude below the canonical inverse Compton limit. It appears that the parent population of radio jets is not dominated by highly relativistic flows (abridged).

==> (inline-0) <==
\begin{deluxetable*}{llcclccrc} 
\tablecolumns{9} 
\tabletypesize{\scriptsize} 
\tablewidth{0pt}  
\tablecaption{\label{sample}General Source Properties}  
\tablehead{\colhead{IAU} & \colhead {} &  
\colhead{Sub-sample} & \colhead{Optical} & \colhead{ } &  
\colhead{Radio} &\colhead{Radio} &  \colhead{$S_{VLBI}$} &\colhead{EGRET} \\ 
\colhead{Name} & \colhead {Alias} &  
\colhead{Member} & \colhead{Class} & \colhead{Redshift} &  
\colhead{Spectrum} &\colhead{Morphology} & \colhead{(Jy)}\ &  \colhead{ID} \\ 
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} &  
\colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)} } 
\startdata 
0003$-$066  & NRAO 005  & Y & B& 0.347 & Flat & CJ &   2.84 & N    \\*
0007+106  & III Zw 2, Mrk 1501  & Y & G& 0.0893 & Flat & N &   1.29 & N    \\*
0016+731  &   & Y & Q& 1.781 & Flat & CJ &   0.98 & N    \\*
0026+346  &   & N & G\tablenotemark{a}& 0.517 & Flat & CJ &   0.65 & N    \\*
0035+413  &   & N & Q& 1.353 & Flat & CJ &   0.53 & N    \\*
0048$-$097  &   & Y & B& \n & Flat & N &   1.65 & N    \\*
0055+300  & NGC 315  & N & G& 0.0165 & Flat & CJ &   0.82 & N    \\*
0106+013  &   & Y & Q& 2.107 & Flat  & CJ &   2.97 & N    \\*
0112$-$017  &   & N & Q& 1.365 & Flat  & CJ &   0.82 & N    \\*
0119+041  &   & N & Q& 0.637 & Flat  & CJ &   1.28 & N    \\*
0133+476  & DA 55  & Y & Q& 0.859 & Flat & CJ &   4.95 & N    \\*
0149+218  &   & N & Q& 1.320 & Flat  & CJ &   1.42 & N    \\*
0153+744  &   & N & Q& 2.341 & Flat  & CJ &   0.37 & N    \\*
0202+149  & 4C +15.05  & Y & Q\tablenotemark{c}& 0.405 & Flat  & CJ &   2.29 & Y    \\*
0202+319  &   & Y & Q& 1.466 & Flat  & CJ &   2.27 & N    \\*
0212+735  &   & Y & Q& 2.367 & Flat  & CJ &   2.69 & N    \\*
0218+357\tablenotemark{d}  &   & N & B\tablenotemark{a}& 0.96 & Flat  & CJ &   0.70 & N    \\*
0234+285  & CTD 20  & Y & Q& 1.213 & Flat & CJ &   4.04 & Y    \\*
0235+164  &   & Y & B\tablenotemark{b}& 0.940 & Flat  & N &   1.62 & Y    \\*
0238$-$084  & NGC 1052  & Y & G& 0.00490 & Flat  & 2S &   2.48 & N    \\*
0316+162\tablenotemark{f}  & CTA 21  & N & G& \n & Peaked & CJ &   0.34 & N    \\*
0316+413\tablenotemark{e}  & 3C 84  & Y & G& 0.01756 & Flat  & CJ &  10.59 & N    \\*
0333+321  & NRAO 140  & Y & Q& 1.263 & Flat  & CJ &   2.24 & N    \\*
0336$-$019  & CTA 26  & Y & Q& 0.852 & Flat  & CJ &   3.44 & Y    \\*
0355+508  & NRAO 150  & N & U& \n & Flat  & CJ &   7.11 & N    \\*
0415+379  & 3C 111  & Y & G& 0.0485 & Steep & CJ, LD &   5.98 & N    \\*
0420$-$014  &   & Y & Q& 0.915 & Flat  & CJ &  10.60 & Y    \\*
0430+052  & 3C 120  & Y & G& 0.033 & Flat & CJ &   4.41 & N    \\*
0440$-$003  & NRAO 190  & N & Q& 0.844 & Flat & CJ &   1.20 & Y    \\*
0454+844  &   & N & B& \n & Flat & CJ &   0.34 & N    \\*
0458$-$020  &   & Y & Q& 2.286 & Flat & CJ &   2.33 & Y    \\*
0528+134  &   & Y & Q& 2.070 & Flat & CJ &   7.95 & Y    \\*
0552+398  & DA 193  & Y & Q& 2.363 & Peaked & N &   5.02 & N    \\*
0602+673  &   & N & Q& 1.970 & Flat & N &   0.97 & N    \\*
0605$-$085  &   & Y & Q& 0.872 & Flat & CJ &   2.80 & N    \\*
0607$-$157  &   & Y & Q& 0.324 & Flat & CJ &   7.26 & N    \\*
0615+820  &   & N & Q& 0.710 & Flat & N &   0.48 & N    \\*
0642+449  & OH 471  & Y & Q& 3.408 & Peaked & CJ &   4.31 & N    \\*
0707+476  &   & N & Q& 1.292 & Flat & CJ &   0.63 & N    \\*
0710+439  &   & N & G& 0.518 & Peaked & 2S &   0.61 & N    \\*
0716+714  &   & Y & B& \n & Flat & CJ &   1.25 & Y    \\*
0727$-$115  &   & Y & Q\tablenotemark{a}& 1.591 & Flat & CJ &   5.30 & N    \\*
0735+178  &   & Y & B& \n & Flat & CJ &   1.64 & Y    \\*
0736+017  &   & Y & Q& 0.191 & Flat & CJ &   2.58 & N    \\*
0738+313  & OI 363  & Y & Q& 0.630 & Flat & CJ &   2.87 & N    \\*
0742+103  &   & Y & G\tablenotemark{a}& \n & Peaked & CJ &   1.50 & N    \\*
0745+241  &   & N & Q\tablenotemark{c}& 0.409 & Flat & CJ &   0.95 & N    \\*
0748+126  &   & Y & Q& 0.889 & Flat & CJ &   3.25 & N    \\*
0754+100  &   & Y & B& 0.266 & Flat & CJ &   1.83 & N    \\*
0804+499  &   & Y & Q& 1.432 & Flat & CJ &   1.14 & N    \\
0808+019  &   & Y & B& \n & Flat & CJ &   1.34 & N    \\*
0814+425  &   & Y & B& 0.245 & Flat & CJ &   1.28 & N    \\*
0823+033  &   & Y & B& 0.506 & Flat & CJ &   1.40 & N    \\*
0829+046  &   & Y & B& 0.180 & Flat & CJ &   1.35 & Y    \\*
0850+581  &   & N & Q& 1.322 & Flat & CJ &   0.61 & N    \\*
0851+202  & OJ 287  & Y & B& 0.306 & Flat & CJ &   4.12 & Y    \\*
0859$-$140  &   & N & Q& 1.339 & Steep & CJ, CSS &   1.58 & N    \\*
0906+015  & 4C +01.24  & Y & Q& 1.018 & Flat & CJ &   2.73 & N    \\*
0917+449  &   & N & Q& 2.180 & Flat & CJ &   1.43 & P    \\*
0923+392  & 4C +39.25  & Y & Q& 0.698 & Flat & CJ &  12.68 & N    \\*
0945+408  &   & Y & Q& 1.252 & Flat & CJ &   1.59 & N    \\*
0953+254  &   & N & Q& 0.712 & Flat & CJ &   1.31 & N    \\*
1012+232  & 4C +23.24  & N & Q& 0.565 & Flat & CJ &   1.16 & N    \\*
1015+359  &   & N & Q& 1.226 & Flat & CJ &   0.82 & N    \\*
1049+215  & 4C +21.28  & N & Q& 1.300 & Flat & CJ &   1.45 & N    \\*
1055+018  & 4C +01.28  & Y & Q& 0.888 & Flat & CJ &   5.30 & N    \\*
1055+201  & 4C +20.24  & N & Q& 1.110 & Flat & CJ &   0.38 & N    \\*
1101+384  & Mrk 421  & N & B& 0.031 & Flat & CJ &   0.53 & Y    \\*
1127$-$145  &   & Y & Q& 1.187 & Flat & CJ &   3.39 & N    \\*
1128+385  &   & N & Q& 1.733 & Flat & CJ &   1.13 & N    \\*
1155+251  &   & N & G\tablenotemark{a}& 0.202 & Flat & CJ &   0.24 & N    \\*
1156+295  & 4C +29.45  & Y & Q& 0.729 & Flat & CJ &   2.36 & P    \\*
1219+285  & W Comae  & N & B& 0.102 & Flat & CJ &   0.60 & P    \\*
1226+023  & 3C 273  & Y & Q& 0.158 & Flat & CJ &  41.40 & Y    \\*
1228+126  & M87  & Y & G& 0.0044 & Steep & CJ, LD &   2.97 & N    \\*
1253$-$055  & 3C 279  & Y & Q& 0.538 & Flat & CJ &  24.89 & Y    \\*
1302$-$102  &   & N & Q& 0.286 & Flat  & CJ &   0.71 & N    \\*
1308+326  &   & Y & Q& 0.997 & Flat & CJ &   3.98 & N    \\*
1323+321  & 4C +32.44  & N & G\tablenotemark{a}& 0.370 & Peaked & 2S &   0.65 & N    \\*
1328+254\tablenotemark{f}  & 3C 287  & N & Q& 1.055 & Steep & CJ, CSS &   0.09 & N    \\*
1328+307\tablenotemark{f}  & 3C 286  & N & Q& 0.846 & Steep & CJ, CSS &   1.23 & N    \\*
1334$-$127  &   & Y & Q& 0.539 & Flat & CJ &   8.87 & Y    \\*
1345+125  & 4C +12.50  & N & G& 0.121 & Peaked & 2S &   0.99 & N    \\*
1404+286  & OQ 208, Mrk 668  & N & G& 0.077 & Peaked & 2S &   1.20 & N    \\*
1413+135  &   & Y & B& 0.247 & Flat & 2S &   1.72 & N    \\*
1424+366  &   & N & Q& 1.091 & Flat & N &   0.61 & P    \\*
1508$-$055  &   & N & Q& 1.191 & Steep & CJ, CSS &   0.73 & N    \\*
1510$-$089  &   & Y & Q& 0.360 & Flat & CJ &   2.93 & Y    \\*
1532+016  &   & N & Q& 1.420 & Flat & CJ &   0.76 & N    \\*
1546+027  &   & Y & Q& 0.412 & Flat & CJ &   2.83 & N    \\*
1548+056  & 4C +05.64  & Y & Q& 1.422 & Flat & CJ &   2.92 & N    \\*
1606+106  & 4C +10.45  & Y & Q& 1.226 & Flat & CJ &   1.93 & Y    \\*
1611+343  & DA 406  & Y & Q& 1.401 & Flat & CJ &   4.52 & Y    \\*
1633+382  & 4C +38.41  & Y & Q& 1.807 & Flat & CJ &   4.28 & Y    \\*
1638+398  & NRAO 512  & Y & Q& 1.666 & Flat & N &   1.61 & N    \\*
1641+399  & 3C 345  & Y & Q& 0.594 & Flat & CJ &   8.73 & N    \\*
1642+690  & 4C +69.21  & N & Q\tablenotemark{c}& 0.751 & Flat & CJ &   1.34 & N    \\*
1652+398  & Mrk 501  & N & B& 0.033 & Flat & CJ &   0.90 & N    \\*
1655+077  &   & Y & Q& 0.621 & Flat & CJ &   2.09 & N    \\*
1656+053  &   & N & Q& 0.879 & Flat & CJ &   0.69 & N    \\*
1656+477  &   & N & Q& 1.622 & Flat & CJ &   1.14 & N    \\*
1730$-$130  & NRAO 530  & Y & Q& 0.902 & Flat & CJ &  10.97 & Y    \\
1749+096  & 4C +09.57  & Y & B\tablenotemark{b}& 0.320 & Flat & CJ &   5.58 & N    \\*
1749+701  &   & N & B& 0.770 & Flat & CJ &   0.79 & N    \\*
1758+388  &   & Y & Q& 2.092 & Peaked & CJ &   1.75 & N    \\*
1800+440  &   & Y & Q& 0.663 & Flat & CJ &   1.50 & N    \\*
1803+784  &   & Y & B\tablenotemark{b}& 0.680 & Flat & CJ &   2.54 & N    \\*
1807+698  & 3C 371  & N & B& 0.050 & Flat & CJ &   1.38 & N    \\*
1823+568  & 4C +56.27  & Y & B\tablenotemark{b}& 0.663 & Flat & CJ &   2.31 & N    \\*
1828+487  & 3C 380  & Y & Q& 0.692 & Steep & CJ, CSS &   2.01 & N    \\*
1845+797  & 3C 390.3  & N & G& 0.057 & Steep & CJ, LD &   0.47 & N    \\*
1901+319  & 3C 395  & N & Q& 0.635 & Steep & CJ, CSS &   1.35 & N    \\*
1921$-$293  &   & N & Q& 0.352 & Flat & CJ &  14.39 & N    \\*
1928+738  & 4C +73.18  & Y & Q& 0.303 & Flat & CJ &   3.92 & N    \\*
1957+405  & Cygnus A  & Y & G& 0.056 & Steep & 2S, LD &   1.68 & N    \\*
2005+403  &   & Y & Q& 1.736 & Flat & CJ &   2.79 & N    \\*
2007+777  &   & N & B& 0.342 & Flat & CJ &   1.16 & N    \\*
2021+317  & 4C +31.56  & Y & U& \n & Flat & CJ &   2.16 & N    \\*
2021+614  &   & Y & Q\tablenotemark{c}& 0.227 & Flat & CJ &   2.73 & N    \\*
2113+293  &   & N & Q& 1.514 & Flat  & CJ &   0.94 & N    \\*
2128$-$123  &   & Y & Q& 0.501 & Flat  & CJ &   3.18 & N    \\*
2131$-$021  & 4C $-$02.81  & Y & B\tablenotemark{b}& 1.285 & Flat  & CJ &   2.21 & N    \\*
2134+004  &   & Y & Q& 1.932 & Peaked & CJ &   6.34 & N    \\*
2136+141  & OX 161  & Y & Q& 2.427 & Flat  & CJ &   2.75 & N    \\*
2144+092  &   & N & Q& 1.113 & Flat & CJ &   0.81 & N    \\*
2145+067  & 4C +06.69  & Y & Q& 0.999 & Flat & CJ &  10.37 & N    \\*
2200+420  & BL Lac  & Y & B& 0.069 & Flat & CJ &   5.67 & Y    \\*
2201+315  & 4C +31.63  & Y & Q& 0.298 & Flat & CJ &   3.28 & N    \\*
2209+236  &   & Y & Q\tablenotemark{a}& 1.125 & Flat & CJ &   1.62 & Y    \\*
2223$-$052  & 3C 446  & Y & Q& 1.404 & Flat & CJ &   6.57 & N    \\*
2230+114  & CTA 102  & Y & Q& 1.037 & Flat & CJ &   4.86 & P    \\*
2234+282  & CTD 135  & N & Q& 0.795 & Flat & CJ &   1.44 & N    \\*
2243$-$123  &   & Y & Q& 0.630 & Flat & CJ &   2.56 & N    \\*
2251+158  & 3C 454.3  & Y & Q& 0.859 & Flat & CJ &  12.08 & Y    \\*
2345$-$167  &   & Y & Q& 0.576 & Flat & CJ &   2.54 & N    \\*
\enddata 
\tablecomments{Columns are as follows: (1) IAU Name (B1950.0); (2) Other Name; (3) Indicator for the flux density limited sub-sample (see \S~\ref{sampledef}); (4) Optical classification according to the \cite{VCV01} catalog, where Q = quasar, B = BL Lac object, G = active galaxy, and U = unidentified; (5) Redshift from \cite{VCV01} (the redshifts for 0026+346, 0727$-$115 and 1155+251 are from \citealt*{Z02}, that of 0202+149 is from \citealt*{SRK96}, 0218+357 is from \citealt*{Law96}, 0754+100 is from \citealt*{CFK03} and that of 2209+236 is from \citealt{SRM03}); (6) Description of radio spectrum (see \S~\ref{sampledef}); (7) Radio morphology classification, where CJ= core-jet, 2S = two-sided jet, N = naked core, LD = lobe-dominated, and CSS = compact-steep spectrum object; (8) Strongest 2 cm total cleaned VLBA flux density at any epoch, in Jy; (9) EGRET gamma-ray source identification according to \cite{MHR01} and \cite{SRM03}, where Y = highly probable identification, P = probable identification, N = no identification.}

\tablenotetext{a}{Source not in the \cite{VCV01} catalog.}
\tablenotetext{b}{Source classified as quasar in the \cite{VCV01} catalog.}
\tablenotetext{c}{Source classified as galaxy in the \cite{VCV01} catalog.}
\tablenotetext{d}{The source 0218+357 is a gravitationally lensed AGN which we do not include in our statistical analysis.}
\tablenotetext{e}{The complex source 0316+413 (3C~84)  satisfies our selection criteria, but was observed as part of a separate monitoring program \citep{WDR00}. It is included in our statistical analysis for completeness.}

\tablenotetext{f}{Source has large or diffuse structures that are not adequately sampled by our observations.}

\end{deluxetable*} 

%\clearpage

\begin{deluxetable*}{ccrrrrrccc}
\tablecolumns{10}
\tablewidth{0pc}
\tabletypesize{\scriptsize}
%\tablenum{2}
\tablecaption{Proper motions.\label{motions}}
\tablehead{\colhead{Object} & \colhead{Comp.} & \colhead{$N$} & 
\colhead{$<R>$} & \colhead{$<\vartheta>$} & \colhead{$\mu_r$} &
\colhead{$\beta_\mathrm{app}$} & \colhead{$t_0$} & \colhead{Distinct component} & 
\colhead{Rating}\\  
&&& \colhead{(mas)} & \colhead{(deg)} & \colhead{(mas/yr)} && 
\colhead{(years)} &  & \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & 
\colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} & 
\colhead{(9)} & \colhead{(10)} }
\startdata 
0003$-$066\tablenotemark{$\star$}
 & B\tablenotemark{\dag} & $5$ & $1.1$ & $-72$ & $-0.05\pm0.09$ & $-1.1\pm2.0$ & \nodata & Y & G\\ 
 & C & $4$ & $3.0$ & $-77$ & $0.01\pm0.02$ & $0.3\pm0.4$ & \nodata & Y & E\\ 
 & D & $5$ & $6.2$ & $-78$ & $-0.02\pm0.06$ & $-0.3\pm1.3$ & \nodata & Y & E\\ 
0016$+$731\tablenotemark{$\star$}
 & B\tablenotemark{\dag} & $4$ & $0.8$ & $-50$ & $0.074\pm0.003$ & $5.7\pm0.2$ & $1987.2\pm0.5$ & N & G\\ 
0026$+$346
 & B & $5$ & $10.4$ & $-124$ & $0.03\pm0.23$ & $0.9\pm7.0$ & \nodata & N & P\\ 
 & C\tablenotemark{\dag} & $5$ & $12.2$ & $-129$ & $0.15\pm0.12$ & $4.7\pm3.8$ & \nodata & Y & G\\ 
 & E & $5$ & $14.7$ & $56$ & $-0.16\pm0.12$ & $-4.8\pm3.6$ & \nodata & Y & G\\ 
 & F & $4$ & $15.8$ & $56$ & $-0.02\pm0.02$ & $-0.6\pm0.6$ & \nodata & Y & E\\ 
 & G & $5$ & $18.2$ & $59$ & $0.02\pm0.05$ & $0.5\pm1.5$ & \nodata & Y & E\\ 
0035$+$413
 & B\tablenotemark{\dag} & $5$ & $1.5$ & $104$ & $0.10\pm0.02$ & $6.3\pm1.5$ & $1982.6\pm3.5$ & Y & E\\ 
0055$+$300
 & B\tablenotemark{\dag} & $5$ & $0.9$ & $-54$ & $0.14\pm0.03$ & $0.16\pm0.03$ & $1991.0\pm1.1$ & N & G\\ 
 & C & $6$ & $3.7$ & $-51$ & $0.00\pm0.04$ & $0.00\pm0.05$ & \nodata & Y & E\\ 
 & D & $6$ & $6.0$ & $-51$ & $0.03\pm0.03$ & $0.03\pm0.03$ & \nodata & Y & E\\ 
0106$+$013\tablenotemark{$\star$}
 & B\tablenotemark{\dag} & $4$ & $2.4$ & $-119$ & $0.28\pm0.04$ & $23.3\pm3.6$ & $1988.3\pm1.4$ & Y & E\\ 
 & C & $5$ & $2.1$ & $-113$ & $0.27\pm0.03$ & $22.3\pm2.7$ & $1990.9\pm1.0$ & N & G\\ 
0112$-$017
 & B\tablenotemark{\dag} & $5$ & $1.2$ & $118$ & $0.02\pm0.03$ & $1.0\pm1.8$ & \nodata & Y & E\\ 
0119$+$041
 & B\tablenotemark{\dag} & $5$ & $0.4$ & $124$ & $0.01\pm0.04$ & $0.5\pm1.6$ & \nodata & N & G\\ 
0133$+$476\tablenotemark{$\star$}
 & B\tablenotemark{\dag} & $5$ & $2.7$ & $143$ & $0.04\pm0.01$ & $2.0\pm0.7$ & \nodata & Y & E\\ 
0149$+$218
 & B & $3$ & $2.8$ & $-13$ & $0.03\pm0.18$ & $1.9\pm11.7$ & \nodata & Y & P\\ 
 & C & $6$ & $5.0$ & $-22$ & $0.29\pm0.03$ & $18.4\pm1.9$ & $1980.8\pm1.8$ & Y & E\\ 
 & D\tablenotemark{\dag} & $6$ & $8.8$ & $-12$ & $0.27\pm0.07$ & $16.8\pm4.6$ & $1964.9\pm9.0$ & Y & E\\ 
0153$+$744
 & B\tablenotemark{\dag} & $6$ & $10.4$ & $152$ & $0.01\pm0.02$ & $1.0\pm1.5$ & \nodata & Y & E\\ 
0202$+$149\tablenotemark{$\star$}
 & B & $3$ & $0.8$ & $-67$ & $0.25\pm0.06$ & $6.2\pm1.6$ & $1994.7\pm1.0$ & N & F\\ 
 & D\tablenotemark{\dag} & $4$ & $5.1$ & $-59$ & $-0.01\pm0.01$ & $-0.2\pm0.3$ & \nodata & Y & E\\ 
0202$+$319\tablenotemark{$\star$}
 & B\tablenotemark{\dag} & $3$ & $7.2$ & $-2$ & $0.06\pm0.03$ & $3.9\pm2.0$ & \nodata & Y & G\\ 
0212$+$735\tablenotemark{$\star$}
 & B\tablenotemark{\dag} & $4$ & $2.4$ & $104$ & $0.08\pm0.01$ & $7.0\pm1.0$ & $1966.1\pm4.5$ & Y & E\\ 
 & C & $4$ & $14.0$ & $92$ & $-0.01\pm0.04$ & $-1.1\pm3.8$ & \nodata & Y & E\\ 
0234$+$285\tablenotemark{$\star$}
 & B\tablenotemark{\dag} & $6$ & $3.5$ & $-13$ & $0.23\pm0.05$ & $13.5\pm2.9$ & $1982.0\pm3.4$ & Y & E\\ 
0238$-$084\tablenotemark{$\star\diamond$}
 & E08 & $7$ & \nodata & \nodata & $0.68\pm0.10$ & $0.23\pm0.03$ & $1967.7\pm4.5$ & Y & E\\ 
 & E17 & $8$ & \nodata & \nodata & $0.75\pm0.12$ & $0.25\pm0.04$ & $1991.4\pm0.9$ & Y & E\\ 
 & E20\tablenotemark{\dag} & $7$ & \nodata & \nodata & $0.79\pm0.12$ & $0.26\pm0.04$ & $1992.7\pm0.7$ & Y & E\\ 
 & E23 & $8$ & \nodata & \nodata & $0.76\pm0.12$ & $0.25\pm0.04$ & $1994.1\pm0.5$ & Y & E\\ 
 & W07 & $7$ & \nodata & \nodata & $0.82\pm0.13$ & $0.27\pm0.04$ & $1984.7\pm2.0$ & Y & E\\ 
 & W10 & $7$ & \nodata & \nodata & $0.72\pm0.11$ & $0.24\pm0.04$ & $1991.2\pm1.0$ & Y & E\\ 
 & W14 & $7$ & \nodata & \nodata & $0.75\pm0.12$ & $0.25\pm0.04$ & $1993.4\pm0.7$ & Y & E\\ 
 & W16 & $6$ & \nodata & \nodata & $0.80\pm0.12$ & $0.27\pm0.04$ & $1995.4\pm0.4$ & Y & E\\ 
0316$+$413\tablenotemark{$\star\diamond$}
 & B\tablenotemark{\dag} & $3$ & \nodata & \nodata & $0.19\pm0.05$ & $0.2\pm0.1$ & $1960.0\pm5.0$ & Y & E\\ 
0333$+$321\tablenotemark{$\star$}
 & B\tablenotemark{\dag} & $9$ & $2.7$ & $123$ & $0.18\pm0.01$ & $11.0\pm0.5$ & $1982.7\pm0.7$ & Y & E\\ 
 & C & $9$ & $4.9$ & $126$ & $0.20\pm0.03$ & $12.0\pm1.7$ & $1972.5\pm3.5$ & Y & E\\ 
 & D & $3$ & $7.2$ & $128$ & $0.40\pm0.07$ & $24.5\pm4.5$ & $1980.0\pm3.3$ & Y & G\\ 
 & E & $4$ & $11.1$ & $131$ & $-0.08\pm0.13$ & $-4.7\pm8.1$ & \nodata & N & F\\ 
0336$-$019\tablenotemark{$\star$}
 & B\tablenotemark{\dag} & $5$ & $1.4$ & $67$ & $0.22\pm0.04$ & $10.1\pm2.0$ & $1991.8\pm1.4$ & Y & E\\ 
 & C & $4$ & $1.6$ & $46$ & $0.21\pm0.08$ & $9.7\pm3.9$ & \nodata & Y & G\\ 
0355$+$508
 & B\tablenotemark{\dag} & $5$ & $3.2$ & $46$ & $0.09\pm0.03$ & \nodata & \nodata & Y & E\\ 
0415$+$379\tablenotemark{$\star$}
 & B & $4$ & $2.3$ & $65$ & $1.29\pm0.32$ & $4.2\pm1.0$ & $1994.5\pm0.5$ & Y & P\\ 
 & C & $3$ & $4.2$ & $70$ & $0.90\pm0.53$ & $2.9\pm1.7$ & \nodata & Y & P\\ 
 & D\tablenotemark{\dag} & $6$ & $3.3$ & $66$ & $1.52\pm0.05$ & $4.9\pm0.2$ & $1996.7\pm0.1$ & Y & E\\ 
0420$-$014\tablenotemark{$\star$}
 & B\tablenotemark{\dag} & $5$ & $1.6$ & $-163$ & $0.03\pm0.07$ & $1.5\pm3.6$ & \nodata & N & G\\ 
 & C & $5$ & $3.1$ & $170$ & $0.29\pm0.14$ & $14.2\pm6.6$ & \nodata & Y & G\\ 
0430$+$052\tablenotemark{$\star$}
 & B\tablenotemark{\dag} & $10$ & $4.7$ & $-111$ & $1.77\pm0.06$ & $3.9\pm0.1$ & $1995.0\pm0.1$ & Y & E\\ 
 & C & $8$ & $6.1$ & $-106$ & $1.80\pm0.19$ & $4.0\pm0.4$ & $1993.7\pm0.4$ & Y & E\\ 
 & D & $3$ & $6.1$ & $-110$ & $1.36\pm0.35$ & $3.0\pm0.8$ & $1991.8\pm1.2$ & Y & P\\ 
 & G & $9$ & $3.0$ & $-112$ & $1.59\pm0.11$ & $3.5\pm0.2$ & $1996.5\pm0.2$ & Y & E\\ 
 & I & $3$ & $1.7$ & $-125$ & $1.51\pm0.44$ & $3.4\pm1.0$ & $1999.0\pm0.4$ & Y & P\\ 
 & H & $5$ & $2.6$ & $-118$ & $2.08\pm0.24$ & $4.6\pm0.5$ & $1998.2\pm0.2$ & Y & E\\ 
0440$-$003
 & B\tablenotemark{\dag} & $4$ & $1.1$ & $-120$ & $0.03\pm0.03$ & $1.1\pm1.4$ & \nodata & Y & E\\ 
0454$+$844
 & B\tablenotemark{\dag} & $5$ & $1.3$ & $162$ & $-0.10\pm0.05$ & \nodata & \nodata & Y & E\\ 
0458$-$020\tablenotemark{$\star$}
 & B\tablenotemark{\dag} & $3$ & $1.5$ & $-43$ & $0.10\pm0.04$ & $8.9\pm3.3$ & \nodata & Y & G\\ 
 & C & $3$ & $2.8$ & $-51$ & $0.11\pm0.05$ & $9.4\pm4.1$ & \nodata & Y & G\\ 
0528$+$134\tablenotemark{$\star$}
 & B\tablenotemark{\dag} & $3$ & $4.0$ & $23$ & $0.077\pm0.002$ & $6.4\pm0.2$ & $1946.0\pm1.6$ & Y & G\\ 
0605$-$085\tablenotemark{$\star$}
 & B & $3$ & $1.6$ & $123$ & $0.10\pm0.21$ & $4.5\pm9.8$ & \nodata & N & P\\ 
 & C\tablenotemark{\dag} & $3$ & $3.8$ & $110$ & $0.18\pm0.02$ & $8.6\pm0.8$ & $1977.9\pm2.0$ & Y & G\\ 
0607$-$157\tablenotemark{$\star$}
 & B\tablenotemark{\dag} & $4$ & $2.4$ & $88$ & $0.17\pm0.04$ & $3.5\pm0.8$ & $1984.1\pm3.3$ & Y & E\\ 
0642$+$449\tablenotemark{$\star$}
 & B\tablenotemark{\dag} & $3$ & $0.2$ & $92$ & $0.01\pm0.02$ & $0.9\pm2.0$ & \nodata & N & F\\ 
0707$+$476
 & B\tablenotemark{\dag} & $4$ & $3.5$ & $5$ & $-0.04\pm0.03$ & $-2.8\pm1.7$ & \nodata & Y & E\\ 
 & C & $3$ & $6.3$ & $24$ & $-0.11\pm0.05$ & $-7.1\pm3.3$ & \nodata & Y & G\\ 
0710$+$439
 & B\tablenotemark{\dag} & $4$ & $13.3$ & $3$ & $0.01\pm0.13$ & $0.2\pm3.9$ & \nodata & Y & G\\ 
 & C & $4$ & $14.4$ & $3$ & $-0.05\pm0.07$ & $-1.4\pm2.0$ & \nodata & N & G\\ 
 & D & $4$ & $15.8$ & $4$ & $0.00\pm0.02$ & $0.0\pm0.5$ & \nodata & Y & E\\ 
 & G & $4$ & $24.4$ & $1$ & $0.00\pm0.01$ & $0.0\pm0.3$ & \nodata & Y & E\\ 
0716$+$714\tablenotemark{$\star$}
 & D\tablenotemark{\dag} & $4$ & $2.4$ & $14$ & $0.65\pm0.04$ & \nodata & $1994.2\pm0.3$ & N & G\\ 
 & E & $3$ & $1.8$ & $11$ & $0.51\pm0.04$ & \nodata & $1995.5\pm0.3$ & N & F\\ 
0727$-$115\tablenotemark{$\star$}
 & B\tablenotemark{\dag} & $3$ & $2.7$ & $-52$ & $0.44\pm0.01$ & $31.2\pm0.6$ & $1990.7\pm0.1$ & Y & G\\ 
0735$+$178\tablenotemark{$\star$}
 & B\tablenotemark{\dag} & $4$ & $0.7$ & $72$ & $0.17\pm0.02$ & \nodata & $1992.5\pm0.7$ & N & G\\ 
 & C & $3$ & $1.2$ & $59$ & $0.64\pm0.16$ & \nodata & $1994.2\pm0.5$ & N & P\\ 
 & D & $5$ & $4.0$ & $64$ & $-0.18\pm0.03$ & \nodata & \nodata & Y & E\\ 
0736$+$017\tablenotemark{$\star$}
 & B & $6$ & $4.2$ & $-70$ & $0.93\pm0.02$ & $11.5\pm0.2$ & $1993.5\pm0.1$ & Y & E\\ 
 & D & $5$ & $10.0$ & $-88$ & $0.39\pm0.06$ & $4.8\pm0.8$ & $1972.7\pm4.1$ & Y & E\\ 
 & E\tablenotemark{\dag} & $5$ & $2.1$ & $-68$ & $0.85\pm0.10$ & $10.5\pm1.3$ & $1996.1\pm0.4$ & Y & E\\ 
0738$+$313\tablenotemark{$\star$}
 & B\tablenotemark{\dag} & $8$ & $2.8$ & $179$ & $0.06\pm0.01$ & $2.3\pm0.4$ & $1953.8\pm8.0$ & Y & E\\ 
 & C & $7$ & $3.1$ & $170$ & $0.07\pm0.10$ & $2.4\pm3.8$ & \nodata & N & F\\ 
0742$+$103\tablenotemark{$\star$}
 & B\tablenotemark{\dag} & $6$ & $2.0$ & $-5$ & $0.03\pm0.01$ & \nodata & \nodata & N & G\\ 
 & C & $6$ & $0.7$ & $-38$ & $-0.02\pm0.02$ & \nodata & \nodata & N & G\\ 
0745$+$241
 & C\tablenotemark{\dag} & $8$ & $3.1$ & $-63$ & $0.32\pm0.05$ & $7.9\pm1.3$ & $1988.2\pm1.6$ & Y & E\\ 
 & D & $8$ & $0.6$ & $-64$ & $0.003\pm0.022$ & $0.1\pm0.6$ & \nodata & N & G\\ 
0748$+$126\tablenotemark{$\star$}
 & B\tablenotemark{\dag} & $6$ & $1.7$ & $120$ & $0.12\pm0.01$ & $5.9\pm0.5$ & $1983.5\pm1.1$ & Y & E\\ 
 & C & $3$ & $4.7$ & $111$ & $0.274\pm0.004$ & $13.1\pm0.2$ & $1980.8\pm0.2$ & Y & G\\ 
0754$+$100\tablenotemark{$\star$}
 & B\tablenotemark{\dag} & $5$ & $4.0$ & $15$ & $0.70\pm0.12$ & $11.9\pm2.1$ & $1991.3\pm1.0$ & Y & E\\ 
 & C & $6$ & $0.9$ & $17$ & $0.05\pm0.07$ & $0.8\pm1.2$ & \nodata & N & G\\ 
0804$+$499\tablenotemark{$\star$}
 & B\tablenotemark{\dag} & $4$ & $0.8$ & $134$ & $0.13\pm0.06$ & $8.5\pm4.2$ & \nodata & N & G\\ 
0808$+$019\tablenotemark{$\star$}
 & B\tablenotemark{\dag} & $3$ & $0.4$ & $-175$ & $0.11\pm0.01$ & \nodata & $1993.1\pm0.5$ & N & F\\ 
 & C & $3$ & $4.8$ & $-173$ & $-0.20\pm0.18$ & \nodata & \nodata & Y & P\\ 
0814$+$425\tablenotemark{$\star$}
 & B\tablenotemark{\dag} & $6$ & $0.9$ & $90$ & $0.18\pm0.02$ & $2.9\pm0.3$ & $1993.2\pm0.5$ & N & G\\ 
 & C & $5$ & $1.7$ & $129$ & $0.32\pm0.11$ & $4.9\pm1.7$ & \nodata & N & F\\ 
0823$+$033\tablenotemark{$\star$}
 & C & $6$ & $2.4$ & $14$ & $0.48\pm0.04$ & $14.4\pm1.1$ & $1993.3\pm0.4$ & N & G\\ 
 & D\tablenotemark{\dag} & $6$ & $1.1$ & $32$ & $0.31\pm0.06$ & $9.5\pm1.8$ & $1994.8\pm0.8$ & N & G\\ 
 & E & $3$ & $0.7$ & $32$ & $0.41\pm0.01$ & $12.3\pm0.4$ & $1998.2\pm0.1$ & N & F\\ 
0829$+$046\tablenotemark{$\star$}
 & B & $4$ & $1.3$ & $66$ & $0.30\pm0.04$ & $3.5\pm0.4$ & $1994.0\pm0.6$ & N & G\\ 
 & C\tablenotemark{\dag} & $5$ & $3.0$ & $66$ & $0.13\pm0.06$ & $1.5\pm0.7$ & \nodata & Y & E\\ 
0850$+$581
 & B & $3$ & $0.8$ & $174$ & $0.05\pm0.11$ & $3.0\pm7.1$ & \nodata & N & P\\ 
 & C\tablenotemark{\dag} & $4$ & $2.5$ & $152$ & $0.04\pm0.01$ & $2.5\pm0.5$ & $1935.6\pm12.5$ & Y & E\\ 
 & D & $4$ & $7.0$ & $151$ & $0.20\pm0.07$ & $12.7\pm4.1$ & $1963.5\pm11.3$ & Y & E\\ 
0851$+$202\tablenotemark{$\star$}
 & C & $5$ & $1.0$ & $-92$ & $0.52\pm0.04$ & $9.9\pm0.9$ & $1994.7\pm0.2$ & N & G\\ 
 & D\tablenotemark{\dag} & $5$ & $0.9$ & $-102$ & $0.37\pm0.06$ & $7.1\pm1.1$ & $1994.9\pm0.4$ & N & G\\ 
 & E & $4$ & $0.6$ & $-116$ & $0.31\pm0.02$ & $6.0\pm0.4$ & $1995.7\pm0.1$ & N & G\\ 
0859$-$140
 & B & $3$ & $1.1$ & $160$ & $0.16\pm0.04$ & $10.1\pm2.8$ & $1990.3\pm1.9$ & N & F\\ 
 & C\tablenotemark{\dag} & $4$ & $3.2$ & $-155$ & $0.03\pm0.01$ & $1.9\pm0.6$ & $1889.8\pm32.2$ & Y & E\\ 
 & D & $3$ & $7.0$ & $158$ & $0.26\pm0.15$ & $16.3\pm9.4$ & \nodata & Y & F\\ 
0906$+$015\tablenotemark{$\star$}
 & C\tablenotemark{\dag} & $4$ & $0.9$ & $38$ & $0.10\pm0.07$ & $5.1\pm3.9$ & \nodata & N & G\\ 
 & D & $4$ & $1.4$ & $40$ & $0.12\pm0.07$ & $6.4\pm3.5$ & \nodata & N & G\\ 
 & E & $4$ & $2.8$ & $45$ & $0.22\pm0.07$ & $11.8\pm3.9$ & $1986.3\pm4.3$ & N & G\\ 
0917$+$449
 & B\tablenotemark{\dag} & $6$ & $1.2$ & $178$ & $0.07\pm0.01$ & $5.8\pm0.9$ & $1979.8\pm2.6$ & Y & E\\ 
0923$+$392\tablenotemark{$\star$}
 & B\tablenotemark{\dag} & $6$ & $1.9$ & $-78$ & $0.07\pm0.03$ & $2.9\pm1.0$ & \nodata & Y & E\\ 
 & C & $7$ & $2.5$ & $-79$ & $0.01\pm0.03$ & $0.2\pm1.2$ & \nodata & N & G\\ 
0945$+$408\tablenotemark{$\star$}
 & B\tablenotemark{\dag} & $5$ & $0.1$ & $-83$ & $0.03\pm0.04$ & $2.0\pm2.4$ & \nodata & N & G\\ 
 & C & $3$ & $8.3$ & $119$ & $0.37\pm0.20$ & $22.5\pm12.1$ & \nodata & N & P\\ 
0953$+$254
 & B & $3$ & $1.2$ & $-108$ & $0.31\pm0.01$ & $12.4\pm0.4$ & $1992.4\pm0.1$ & N & F\\ 
 & C\tablenotemark{\dag} & $5$ & $1.0$ & $-129$ & $0.09\pm0.01$ & $3.5\pm0.4$ & $1986.1\pm1.3$ & N & G\\ 
 & D & $3$ & $1.6$ & $-104$ & $0.301\pm0.001$ & $12.09\pm0.04$ & $1994.17\pm0.02$ & N & F\\ 
 & E & $3$ & $0.4$ & $-124$ & $0.06\pm0.02$ & $2.4\pm0.7$ & $1992.0\pm2.2$ & N & F\\ 
1012$+$232
 & B\tablenotemark{\dag} & $5$ & $2.2$ & $110$ & $0.27\pm0.02$ & $9.0\pm0.6$ & $1989.9\pm0.5$ & Y & E\\ 
1015$+$359
 & B\tablenotemark{\dag} & $6$ & $1.3$ & $-172$ & $0.20\pm0.04$ & $12.4\pm2.2$ & $1991.0\pm1.2$ & N & G\\ 
 & C & $5$ & $3.1$ & $-178$ & $0.04\pm0.04$ & $2.6\pm2.2$ & \nodata & Y & E\\ 
 & D & $7$ & $4.7$ & $-178$ & $0.16\pm0.04$ & $9.9\pm2.5$ & $1969.4\pm7.1$ & Y & E\\ 
1049$+$215
 & B\tablenotemark{\dag} & $6$ & $1.1$ & $106$ & $0.01\pm0.07$ & $0.9\pm4.4$ & \nodata & N & G\\ 
 & C & $6$ & $7.4$ & $112$ & $0.14\pm0.04$ & $8.8\pm2.6$ & $1944.7\pm16.1$ & Y & E\\ 
1055$+$018\tablenotemark{$\star$}
 & B\tablenotemark{\dag} & $5$ & $1.7$ & $-49$ & $0.04\pm0.03$ & $1.7\pm1.6$ & \nodata & Y & E\\ 
1055$+$201
 & B\tablenotemark{\dag} & $7$ & $1.2$ & $-10$ & $0.02\pm0.02$ & $0.9\pm1.1$ & \nodata & N & G\\ 
 & C & $7$ & $3.0$ & $-5$ & $0.18\pm0.08$ & $10.0\pm4.3$ & \nodata & Y & E\\ 
1101$+$384
 & B & $5$ & $2.2$ & $-40$ & $0.40\pm0.15$ & $0.8\pm0.3$ & \nodata & N & F\\ 
 & C & $7$ & $1.4$ & $-39$ & $0.22\pm0.02$ & $0.46\pm0.04$ & $1991.5\pm0.5$ & N & G\\ 
 & D\tablenotemark{\dag} & $6$ & $0.8$ & $-30$ & $0.17\pm0.03$ & $0.4\pm0.1$ & $1993.8\pm0.7$ & N & G\\ 
 & E & $3$ & $0.3$ & $0$ & $0.07\pm0.03$ & $0.1\pm0.1$ & \nodata & N & F\\ 
 & F & $3$ & $5.7$ & $-44$ & $-0.02\pm0.30$ & $0.0\pm0.6$ & \nodata & N & P\\ 
1127$-$145\tablenotemark{$\star$}
 & B & $6$ & $2.3$ & $82$ & $0.05\pm0.06$ & $3.0\pm3.5$ & \nodata & Y & E\\ 
 & C\tablenotemark{\dag} & $7$ & $4.1$ & $83$ & $0.09\pm0.01$ & $5.4\pm0.8$ & $1952.5\pm6.9$ & Y & E\\ 
1128$+$385
 & B\tablenotemark{\dag} & $5$ & $0.3$ & $-168$ & $0.01\pm0.01$ & $1.1\pm0.5$ & \nodata & N & G\\ 
 & C & $5$ & $1.0$ & $-155$ & $0.004\pm0.008$ & $0.3\pm0.6$ & \nodata & N & G\\ 
1155$+$251
 & B & $3$ & $10.2$ & $8$ & $0.02\pm0.17$ & $0.2\pm2.2$ & \nodata & N & P\\ 
 & C & $3$ & $10.2$ & $20$ & $-0.17\pm0.14$ & $-2.2\pm1.9$ & \nodata & N & P\\ 
 & D & $3$ & $8.0$ & $14$ & $0.00\pm0.33$ & $0.0\pm4.3$ & \nodata & N & P\\ 
 & E\tablenotemark{\dag} & $3$ & $3.4$ & $21$ & $0.03\pm0.03$ & $0.3\pm0.4$ & \nodata & Y & G\\ 
 & F & $3$ & $4.5$ & $-83$ & $-0.06\pm0.20$ & $-0.7\pm2.5$ & \nodata & N & P\\ 
 & G & $3$ & $3.0$ & $-51$ & $0.01\pm0.02$ & $0.1\pm0.3$ & \nodata & N & F\\ 
 & I & $3$ & $1.2$ & $-24$ & $-0.03\pm0.04$ & $-0.4\pm0.6$ & \nodata & N & F\\ 
1156$+$295\tablenotemark{$\star$}
 & B\tablenotemark{\dag} & $8$ & $3.8$ & $-2$ & $0.22\pm0.08$ & $8.9\pm3.4$ & \nodata & Y & G\\ 
1219$+$285
 & B & $6$ & $0.8$ & $101$ & $0.08\pm0.08$ & $0.5\pm0.6$ & \nodata & N & F\\ 
 & C & $7$ & $2.5$ & $107$ & $0.02\pm0.08$ & $0.1\pm0.5$ & \nodata & Y & E\\ 
 & D\tablenotemark{\dag} & $7$ & $11.0$ & $107$ & $0.48\pm0.03$ & $3.2\pm0.2$ & $1974.5\pm1.4$ & Y & E\\ 
1226$+$023\tablenotemark{$\star$}
 & B\tablenotemark{\dag} & $11$ & $6.1$ & $-113$ & $1.05\pm0.04$ & $10.8\pm0.5$ & $1992.1\pm0.3$ & Y & E\\ 
 & C & $7$ & $9.6$ & $-120$ & $1.36\pm0.11$ & $14.1\pm1.1$ & $1991.3\pm0.6$ & Y & E\\ 
 & D & $8$ & $10.8$ & $-119$ & $0.83\pm0.20$ & $8.6\pm2.0$ & $1984.3\pm3.1$ & Y & P\\ 
 & E & $10$ & $3.3$ & $-116$ & $1.27\pm0.07$ & $13.1\pm0.8$ & $1995.0\pm0.2$ & Y & E\\ 
 & F & $6$ & $18.7$ & $-123$ & $0.79\pm0.15$ & $8.2\pm1.6$ & $1974.6\pm4.6$ & Y & E\\ 
 & G & $4$ & $2.3$ & $-122$ & $0.41\pm0.39$ & $4.2\pm4.0$ & \nodata & Y & P\\ 
 & I & $4$ & $1.4$ & $-122$ & $0.88\pm0.32$ & $9.1\pm3.3$ & \nodata & Y & P\\ 
1228$+$126\tablenotemark{$\star$}
 & B & $9$ & $6.0$ & $-76$ & $0.14\pm0.07$ & $0.04\pm0.02$ & \nodata & N & G\\ 
 & C\tablenotemark{\dag} & $10$ & $1.5$ & $-78$ & $-0.01\pm0.08$ & $0.00\pm0.02$ & \nodata & N & G\\ 
1253$-$055\tablenotemark{$\star$}
 & B\tablenotemark{\dag} & $10$ & $3.3$ & $-116$ & $0.28\pm0.01$ & $8.9\pm0.4$ & $1986.2\pm0.6$ & Y & E\\ 
1302$-$102
 & B\tablenotemark{\dag} & $3$ & $1.5$ & $30$ & $0.31\pm0.05$ & $5.6\pm0.9$ & $1992.3\pm0.8$ & N & F\\ 
1308$+$326\tablenotemark{$\star$}
 & B\tablenotemark{\dag} & $3$ & $0.8$ & $-80$ & $0.313\pm0.002$ & $16.3\pm0.1$ & $1995.08\pm0.01$ & Y & G\\ 
1323$+$321
 & C & $3$ & $56.4$ & $-51$ & $0.04\pm0.03$ & $0.9\pm0.8$ & \nodata & N & F\\ 
 & D & $3$ & $58.0$ & $-50$ & $0.142\pm0.001$ & $3.25\pm0.02$ & $1588.5\pm1.4$ & N & F\\ 
 & E & $3$ & $14.6$ & $-46$ & $-0.86\pm0.35$ & $-19.7\pm8.0$ & \nodata & N & P\\ 
 & F & $3$ & $10.8$ & $-41$ & $-0.54\pm0.28$ & $-12.3\pm6.5$ & \nodata & N & P\\ 
 & G & $3$ & $4.8$ & $-35$ & $-0.10\pm0.12$ & $-2.2\pm2.8$ & \nodata & N & P\\ 
 & I\tablenotemark{\dag} & $3$ & $55.0$ & $-50$ & $-0.15\pm0.03$ & $-3.4\pm0.7$ & \nodata & N & F\\ 
1334$-$127\tablenotemark{$\star$}
 & B\tablenotemark{\dag} & $3$ & $2.5$ & $156$ & $0.05\pm0.03$ & $1.7\pm1.0$ & \nodata & N & F\\ 
1345$+$125
 & B & $5$ & $1.1$ & $168$ & $0.09\pm0.02$ & $0.7\pm0.2$ & $1986.8\pm3.2$ & Y & E\\ 
 & C & $5$ & $2.0$ & $164$ & $0.15\pm0.02$ & $1.2\pm0.1$ & $1985.7\pm1.5$ & Y & E\\ 
 & D & $5$ & $7.1$ & $171$ & $-0.07\pm0.09$ & $-0.6\pm0.7$ & \nodata & Y & G\\ 
 & E\tablenotemark{\dag} & $5$ & $9.8$ & $162$ & $0.03\pm0.01$ & $0.2\pm0.1$ & \nodata & Y & E\\ 
 & F & $5$ & $20.6$ & $156$ & $0.16\pm0.23$ & $1.3\pm1.9$ & \nodata & Y & P\\ 
 & G & $5$ & $44.5$ & $155$ & $-0.01\pm0.01$ & $-0.06\pm0.05$ & \nodata & Y & E\\ 
 & I & $5$ & $52.4$ & $161$ & $0.02\pm0.05$ & $0.1\pm0.4$ & \nodata & Y & E\\ 
 & J & $5$ & $66.1$ & $177$ & $0.03\pm0.08$ & $0.2\pm0.6$ & \nodata & Y & E\\ 
1404$+$286
 & B\tablenotemark{\dag} & $10$ & $3.3$ & $53$ & $0.04\pm0.02$ & $0.2\pm0.1$ & \nodata & Y & E\\ 
 & C & $9$ & $2.0$ & $62$ & $0.06\pm0.03$ & $0.3\pm0.2$ & \nodata & Y & E\\ 
 & D & $10$ & $3.3$ & $-127$ & $0.00\pm0.02$ & $0.0\pm0.1$ & \nodata & Y & E\\ 
 & E & $10$ & $4.4$ & $-111$ & $0.03\pm0.02$ & $0.1\pm0.1$ & \nodata & Y & E\\ 
1413$+$135\tablenotemark{$\star$}
 & B\tablenotemark{\dag} & $6$ & $2.1$ & $-113$ & $0.25\pm0.08$ & $3.9\pm1.2$ & $1989.8\pm2.7$ & Y & E\\ 
 & C & $4$ & $3.8$ & $-111$ & $0.37\pm0.15$ & $5.8\pm2.4$ & \nodata & Y & P\\ 
 & F & $3$ & $6.6$ & $-109$ & $0.45\pm0.15$ & $7.1\pm2.4$ & $1984.9\pm4.9$ & Y & F\\ 
1508$-$055
 & B\tablenotemark{\dag} & $7$ & $1.7$ & $85$ & $0.10\pm0.02$ & $6.2\pm1.2$ & $1981.9\pm3.2$ & Y & E\\ 
 & C & $5$ & $4.9$ & $83$ & $0.53\pm0.30$ & $31.4\pm18.1$ & \nodata & Y & P\\ 
1510$-$089\tablenotemark{$\star$}
 & B\tablenotemark{\dag} & $5$ & $2.8$ & $-26$ & $0.85\pm0.05$ & $18.9\pm1.0$ & $1994.6\pm0.2$ & Y & E\\ 
 & C & $3$ & $2.3$ & $-32$ & $0.57\pm0.03$ & $12.8\pm0.7$ & $1995.0\pm0.2$ & N & F\\ 
1532$+$016
 & B\tablenotemark{\dag} & $6$ & $1.1$ & $130$ & $0.21\pm0.01$ & $13.7\pm0.9$ & $1992.6\pm0.4$ & Y & E\\ 
 & D & $6$ & $6.6$ & $143$ & $0.06\pm0.03$ & $4.1\pm1.9$ & \nodata & N & G\\ 
1546$+$027\tablenotemark{$\star$}
 & B\tablenotemark{\dag} & $3$ & $1.2$ & $175$ & $0.05\pm0.03$ & $1.3\pm0.8$ & \nodata & N & F\\ 
1548$+$056\tablenotemark{$\star$}
 & B\tablenotemark{\dag} & $5$ & $4.4$ & $10$ & $0.052\pm0.004$ & $3.5\pm0.3$ & $1912.6\pm7.0$ & Y & E\\ 
1606$+$106\tablenotemark{$\star$}
 & B\tablenotemark{\dag} & $5$ & $0.9$ & $-58$ & $0.30\pm0.02$ & $18.4\pm1.4$ & $1994.8\pm0.3$ & N & G\\ 
 & C & $4$ & $1.2$ & $-53$ & $0.38\pm0.03$ & $23.2\pm2.1$ & $1994.0\pm0.3$ & N & G\\ 
 & D & $3$ & $1.5$ & $-52$ & $0.36\pm0.02$ & $21.6\pm1.3$ & $1991.9\pm0.2$ & N & F\\ 
 & E & $3$ & $2.1$ & $-40$ & $0.50\pm0.03$ & $30.1\pm1.6$ & $1991.9\pm0.2$ & N & F\\ 
 & F & $3$ & $0.6$ & $-61$ & $0.196\pm0.001$ & $11.8\pm0.1$ & $1996.16\pm0.00$ & N & F\\ 
1611$+$343\tablenotemark{$\star$}
 & B\tablenotemark{\dag} & $5$ & $2.9$ & $173$ & $0.06\pm0.04$ & $4.2\pm2.6$ & \nodata & Y & E\\ 
1633$+$382\tablenotemark{$\star$}
 & B\tablenotemark{\dag} & $8$ & $1.5$ & $-86$ & $0.15\pm0.03$ & $11.5\pm2.0$ & $1987.5\pm1.8$ & Y & E\\ 
 & C & $7$ & $2.6$ & $-82$ & $0.10\pm0.03$ & $7.3\pm2.6$ & \nodata & N & G\\ 
1641$+$399\tablenotemark{$\star$}
 & B\tablenotemark{\dag} & $9$ & $1.7$ & $-95$ & $0.49\pm0.03$ & $17.0\pm0.9$ & $1993.9\pm0.2$ & Y & E\\ 
 & C & $5$ & $0.9$ & $-101$ & $0.37\pm0.03$ & $12.8\pm1.0$ & $1995.4\pm0.2$ & Y & E\\ 
1642$+$690
 & B\tablenotemark{\dag} & $5$ & $2.2$ & $-162$ & $0.38\pm0.04$ & $16.0\pm1.8$ & $1991.9\pm0.7$ & Y & E\\ 
 & D & $4$ & $9.9$ & $-166$ & $-0.04\pm0.05$ & $-1.6\pm2.3$ & \nodata & Y & E\\ 
1652$+$398
 & B & $5$ & $2.7$ & $142$ & $0.06\pm0.26$ & $0.1\pm0.6$ & \nodata & Y & P\\ 
 & C\tablenotemark{\dag} & $6$ & $7.5$ & $109$ & $0.09\pm0.05$ & $0.2\pm0.1$ & \nodata & Y & E\\ 
1655$+$077\tablenotemark{$\star$}
 & B & $5$ & $3.7$ & $-38$ & $0.43\pm0.03$ & $15.3\pm1.0$ & $1988.9\pm0.6$ & Y & E\\ 
 & C\tablenotemark{\dag} & $5$ & $8.0$ & $-44$ & $0.07\pm0.03$ & $2.4\pm0.9$ & \nodata & Y & E\\ 
1656$+$053
 & B\tablenotemark{\dag} & $4$ & $0.7$ & $72$ & $0.09\pm0.02$ & $4.4\pm0.8$ & $1990.0\pm1.4$ & N & G\\ 
1656$+$477
 & B\tablenotemark{\dag} & $5$ & $1.1$ & $0$ & $0.04\pm0.04$ & $2.8\pm3.0$ & \nodata & N & G\\ 
 & C & $5$ & $7.0$ & $-19$ & $0.06\pm0.06$ & $4.5\pm4.6$ & \nodata & Y & E\\ 
1730$-$130\tablenotemark{$\star$}
 & B\tablenotemark{\dag} & $4$ & $5.0$ & $17$ & $0.48\pm0.12$ & $23.3\pm5.6$ & $1987.5\pm2.5$ & Y & G\\ 
1749$+$096\tablenotemark{$\star$}
 & B & $4$ & $4.6$ & $29$ & $0.06\pm0.07$ & $1.2\pm1.3$ & \nodata & Y & E\\ 
 & C\tablenotemark{\dag} & $4$ & $0.7$ & $34$ & $0.15\pm0.03$ & $3.1\pm0.5$ & $1993.5\pm0.8$ & N & G\\ 
1749$+$701
 & B\tablenotemark{\dag} & $6$ & $2.3$ & $-66$ & $0.01\pm0.03$ & $0.4\pm1.1$ & \nodata & Y & E\\ 
 & C & $3$ & $3.2$ & $-58$ & $-0.084\pm0.003$ & $-3.6\pm0.1$ & \nodata & N & F\\ 
 & D & $3$ & $1.3$ & $-76$ & $0.08\pm0.06$ & $3.4\pm2.6$ & \nodata & N & F\\ 
1758$+$388\tablenotemark{$\star$}
 & B\tablenotemark{\dag} & $4$ & $0.4$ & $-98$ & $0.002\pm0.013$ & $0.2\pm1.1$ & \nodata & N & G\\ 
1800$+$440\tablenotemark{$\star$}
 & B\tablenotemark{\dag} & $5$ & $2.6$ & $-163$ & $0.49\pm0.05$ & $18.5\pm2.0$ & $1992.5\pm0.6$ & Y & E\\ 
 & C & $4$ & $4.4$ & $-155$ & $0.56\pm0.14$ & $21.2\pm5.3$ & $1989.1\pm2.0$ & Y & G\\ 
1803$+$784\tablenotemark{$\star$}
 & B\tablenotemark{\dag} & $6$ & $1.4$ & $-94$ & $-0.01\pm0.01$ & $-0.5\pm0.4$ & \nodata & Y & E\\ 
1807$+$698
 & B\tablenotemark{\dag} & $7$ & $2.5$ & $-96$ & $0.01\pm0.04$ & $0.0\pm0.1$ & \nodata & Y & E\\ 
 & C & $8$ & $5.2$ & $-94$ & $0.12\pm0.04$ & $0.4\pm0.1$ & \nodata & Y & E\\ 
 & D & $3$ & $6.8$ & $-97$ & $0.85\pm0.47$ & $2.9\pm1.6$ & \nodata & Y & P\\ 
 & E & $4$ & $0.6$ & $-97$ & $0.26\pm0.08$ & $0.9\pm0.3$ & $1996.9\pm0.8$ & N & F\\ 
1823$+$568\tablenotemark{$\star$}
 & B\tablenotemark{\dag} & $7$ & $1.7$ & $-158$ & $-0.003\pm0.040$ & $-0.1\pm1.5$ & \nodata & Y & E\\ 
 & C & $7$ & $6.7$ & $-161$ & $0.09\pm0.03$ & $3.4\pm1.1$ & $1923.0\pm23.4$ & Y & E\\ 
1828$+$487\tablenotemark{$\star$}
 & B & $3$ & $1.2$ & $-20$ & $0.23\pm0.03$ & $9.2\pm1.3$ & $1993.5\pm0.7$ & N & F\\ 
 & C & $3$ & $3.5$ & $-23$ & $0.38\pm0.15$ & $14.8\pm5.8$ & \nodata & Y & F\\ 
 & D\tablenotemark{\dag} & $3$ & $9.6$ & $-32$ & $0.26\pm0.01$ & $10.1\pm0.4$ & $1961.5\pm1.6$ & Y & G\\ 
1845$+$797
 & B & $9$ & $5.5$ & $-41$ & $0.54\pm0.03$ & $2.1\pm0.1$ & $1987.2\pm0.6$ & Y & E\\ 
 & C\tablenotemark{\dag} & $10$ & $7.2$ & $-36$ & $0.60\pm0.01$ & $2.3\pm0.1$ & $1985.7\pm0.3$ & Y & E\\ 
1901$+$319
 & B\tablenotemark{\dag} & $7$ & $0.8$ & $122$ & $0.03\pm0.02$ & $0.9\pm0.7$ & \nodata & N & G\\ 
 & C & $7$ & $15.8$ & $120$ & $0.00\pm0.01$ & $0.0\pm0.5$ & \nodata & Y & E\\ 
1921$-$293
 & B & $4$ & $5.7$ & $24$ & $0.19\pm0.06$ & $4.2\pm1.3$ & $1968.9\pm8.9$ & Y & E\\ 
 & C & $4$ & $2.3$ & $-1$ & $0.17\pm0.06$ & $3.7\pm1.2$ & $1984.7\pm4.5$ & N & G\\ 
 & D\tablenotemark{\dag} & $4$ & $0.5$ & $-29$ & $0.01\pm0.01$ & $0.2\pm0.2$ & \nodata & N & G\\ 
1928$+$738\tablenotemark{$\star$}
 & B\tablenotemark{\dag} & $8$ & $2.1$ & $165$ & $0.29\pm0.03$ & $5.6\pm0.6$ & $1990.3\pm0.7$ & Y & E\\ 
 & C & $6$ & $3.6$ & $161$ & $0.30\pm0.08$ & $5.8\pm1.5$ & $1984.7\pm3.1$ & Y & E\\ 
 & E & $5$ & $0.8$ & $156$ & $0.12\pm0.06$ & $2.3\pm1.1$ & \nodata & Y & E\\ 
1957$+$405\tablenotemark{$\star$}
 & B & $5$ & $6.0$ & $-78$ & $0.12\pm0.02$ & $0.5\pm0.1$ & $1950.6\pm8.0$ & N & G\\ 
 & D & $8$ & $3.0$ & $-79$ & $0.18\pm0.02$ & $0.7\pm0.1$ & $1981.4\pm1.6$ & N & G\\ 
 & E & $8$ & $2.2$ & $-80$ & $0.19\pm0.03$ & $0.7\pm0.1$ & $1986.0\pm1.6$ & N & G\\ 
 & F & $6$ & $1.7$ & $-79$ & $0.22\pm0.03$ & $0.8\pm0.1$ & $1990.3\pm1.1$ & N & G\\ 
 & G\tablenotemark{\dag} & $8$ & $1.2$ & $-79$ & $0.16\pm0.03$ & $0.6\pm0.1$ & $1990.0\pm1.6$ & N & G\\ 
 & I & $7$ & $0.8$ & $-79$ & $0.10\pm0.02$ & $0.4\pm0.1$ & $1990.6\pm1.6$ & N & G\\ 
 & J & $5$ & $0.5$ & $-123$ & $0.05\pm0.02$ & $0.2\pm0.1$ & $1989.6\pm3.1$ & N & G\\ 
 & K & $7$ & $6.6$ & $109$ & $0.00\pm0.14$ & $0.0\pm0.5$ & \nodata & Y & G\\ 
 & L & $8$ & $3.0$ & $115$ & $0.05\pm0.03$ & $0.2\pm0.1$ & \nodata & Y & E\\ 
2005$+$403\tablenotemark{$\star$}
 & B\tablenotemark{\dag} & $5$ & $3.2$ & $120$ & $0.16\pm0.04$ & $12.3\pm3.0$ & $1978.2\pm4.8$ & Y & E\\ 
2007$+$776
 & B\tablenotemark{\dag} & $8$ & $1.4$ & $-92$ & $0.00\pm0.03$ & $0.0\pm0.6$ & \nodata & Y & E\\ 
 & D & $6$ & $6.8$ & $-91$ & $-0.04\pm0.23$ & $-0.8\pm4.9$ & \nodata & Y & P\\ 
2021$+$317\tablenotemark{$\star$}
 & B\tablenotemark{\dag} & $5$ & $3.4$ & $166$ & $0.14\pm0.05$ & \nodata & \nodata & Y & E\\ 
 & C & $3$ & $1.0$ & $-172$ & $0.02\pm0.02$ & \nodata & \nodata & N & F\\ 
2021$+$614\tablenotemark{$\star$}
 & B & $6$ & $3.9$ & $34$ & $0.04\pm0.04$ & $0.6\pm0.5$ & \nodata & Y & E\\ 
 & C\tablenotemark{\dag} & $6$ & $3.1$ & $-149$ & $0.05\pm0.04$ & $0.8\pm0.6$ & \nodata & Y & E\\ 
2113$+$293
 & B\tablenotemark{\dag} & $5$ & $0.3$ & $177$ & $0.02\pm0.01$ & $1.4\pm0.3$ & $1985.1\pm3.2$ & N & G\\ 
2128$-$123\tablenotemark{$\star$}
 & B\tablenotemark{\dag} & $3$ & $3.7$ & $-143$ & $-0.07\pm0.01$ & $-2.0\pm0.2$ & \nodata & Y & G\\ 
2131$-$021\tablenotemark{$\star$}
 & C\tablenotemark{\dag} & $4$ & $0.8$ & $105$ & $0.12\pm0.03$ & $7.7\pm1.6$ & $1991.9\pm1.4$ & N & G\\ 
2134$+$004\tablenotemark{$\star$}
 & B\tablenotemark{\dag} & $6$ & $1.9$ & $-99$ & $0.02\pm0.02$ & $1.5\pm1.7$ & \nodata & Y & E\\ 
2136$+$141\tablenotemark{$\star$}
 & B\tablenotemark{\dag} & $6$ & $0.3$ & $-72$ & $0.02\pm0.01$ & $1.8\pm1.4$ & \nodata & N & G\\ 
2144$+$092
 & B\tablenotemark{\dag} & $3$ & $0.6$ & $83$ & $0.03\pm0.04$ & $1.5\pm2.0$ & \nodata & N & F\\ 
2145$+$067\tablenotemark{$\star$}
 & B & $8$ & $0.3$ & $-95$ & $-0.01\pm0.01$ & $-0.6\pm0.4$ & \nodata & N & G\\ 
 & C\tablenotemark{\dag} & $8$ & $0.6$ & $-119$ & $0.027\pm0.003$ & $1.4\pm0.2$ & $1974.2\pm2.3$ & N & G\\ 
 & D & $8$ & $1.0$ & $-118$ & $0.03\pm0.01$ & $1.4\pm0.4$ & $1960.4\pm9.6$ & N & G\\ 
2200$+$420\tablenotemark{$\star$}
 & B\tablenotemark{\dag} & $7$ & $2.4$ & $-172$ & $1.41\pm0.13$ & $6.5\pm0.6$ & $1995.1\pm0.2$ & Y & E\\ 
 & C & $5$ & $2.5$ & $-171$ & $1.12\pm0.22$ & $5.2\pm1.0$ & $1995.6\pm0.5$ & Y & E\\ 
 & D & $4$ & $2.7$ & $-172$ & $0.99\pm0.18$ & $4.5\pm0.8$ & $1996.7\pm0.5$ & Y & E\\ 
 & E & $3$ & $1.9$ & $-161$ & $1.09\pm0.37$ & $5.0\pm1.7$ & \nodata & Y & P\\ 
2201$+$315\tablenotemark{$\star$}
 & B\tablenotemark{\dag} & $6$ & $2.8$ & $-145$ & $0.34\pm0.02$ & $6.3\pm0.5$ & $1989.7\pm0.6$ & Y & E\\ 
2209$+$236\tablenotemark{$\star$}
 & B\tablenotemark{\dag} & $4$ & $1.5$ & $18$ & $0.04\pm0.04$ & $2.3\pm2.4$ & \nodata & N & G\\ 
2223$-$052\tablenotemark{$\star$}
 & B\tablenotemark{\dag} & $6$ & $1.9$ & $102$ & $0.49\pm0.09$ & $32.5\pm6.0$ & $1994.0\pm0.8$ & Y & E\\ 
 & C & $7$ & $5.2$ & $98$ & $0.31\pm0.03$ & $20.4\pm1.9$ & $1981.4\pm1.6$ & Y & E\\ 
2230$+$114\tablenotemark{$\star$}
 & B\tablenotemark{\dag} & $8$ & $1.9$ & $143$ & $0.03\pm0.04$ & $1.4\pm2.1$ & \nodata & Y & E\\ 
 & C & $6$ & $4.6$ & $166$ & $-0.05\pm0.03$ & $-2.7\pm1.6$ & \nodata & Y & E\\ 
 & D & $5$ & $6.5$ & $156$ & $0.00\pm0.01$ & $0.0\pm0.8$ & \nodata & Y & E\\ 
 & E & $3$ & $17.8$ & $141$ & $-0.23\pm0.37$ & $-12.3\pm19.9$ & \nodata & N & P\\ 
2234$+$282
 & B\tablenotemark{\dag} & $5$ & $1.2$ & $-97$ & $0.12\pm0.05$ & $5.1\pm2.2$ & \nodata & Y & E\\ 
2243$-$123\tablenotemark{$\star$}
 & B\tablenotemark{\dag} & $4$ & $2.7$ & $15$ & $0.29\pm0.03$ & $10.7\pm1.1$ & $1988.7\pm0.9$ & Y & E\\ 
 & C & $3$ & $10.3$ & $25$ & $-0.14\pm0.05$ & $-4.9\pm1.9$ & \nodata & Y & G\\ 
 & D & $4$ & $11.3$ & $33$ & $0.11\pm0.10$ & $4.1\pm3.5$ & \nodata & Y & G\\ 
2251$+$158\tablenotemark{$\star$}
 & B\tablenotemark{\dag} & $8$ & $5.2$ & $-86$ & $0.04\pm0.04$ & $1.9\pm2.1$ & \nodata & Y & E\\ 
2345$-$167\tablenotemark{$\star$}
 & B\tablenotemark{\dag} & $5$ & $1.7$ & $124$ & $0.03\pm0.05$ & $1.0\pm1.6$ & \nodata & Y & E\\ 
\enddata
\tablecomments{Columns are as follows: (1) IAU Name; $^\star$Source is a member of the representative sample;
$^\diamond$Motions for 0316$+$413 which are taken from unpublished data do not appear in Figure~1.  The motions for 0238$-$084
are from \cite{VRK03}.
(2) Component Identifier;  $^\dag$Component is the brightest.   
(3) Number of epochs with measured position; 
(4) Mean radial position, relative to the core; (5) Mean structural position
angle, relative to the core; (6) Angular radial speed and $1\sigma$ 
uncertainty; 
(7) Radial speed in units of the speed of light and $1\sigma$ uncertainty, 
computed assuming $H_0 = 70$~km\,s$^{-1}$\,Mpc$^{-1}$,
$\Omega_\mathrm{m}=0.3$, and $\Omega_\Lambda=0.7$;
(8) Extrapolated epoch of origin and uncertainty; 
(9) Does the component satisfy criterion ``b'' in Section 4.2, i.e., is it a well defined feature?; (10) Overall Quality Rating.}
\end{deluxetable*}

\clearpage

\begin{deluxetable*}{cccrrrrrr}
\tablecolumns{9}
\tablewidth{0pc}
\tabletypesize{\scriptsize}
%\tablenum{3}
\tablecaption{Vector proper motion results.\label{non-radial}}
\tablehead{
\colhead{Object} & \colhead{Comp} & \colhead{N} 
& \colhead{$<R>$} & \colhead{$<\vartheta>$} & \colhead{$\mu$} 
& \colhead{$\phi$} & \colhead{$\beta_{app}$} & \colhead{$|<\vartheta>-\phi|$}\\  
&&& \colhead{(mas)} & \colhead{(deg)}& \colhead{(mas/yr)} & \colhead{(deg)} & & \colhead{(deg)}\\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} &  
\colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)}   
}
\startdata 
$0035+413$
 & B & $5$ & $1.5\pm0.0$ & $103.7\pm0.8$ & $0.10\pm0.02$ & $121.8\pm8.2$ & $6.6\pm1.2$ & $18.1\pm8.2$\\ 
$0055+300$
 & B & $5$ & $0.9\pm0.0$ & $-54.2\pm1.6$ & $0.14\pm0.02$ & $-52.3\pm7.3$ & $0.2\pm0.0$ & $1.9\pm7.5$\\ 
$0106+013$
 & C & $5$ & $2.1\pm0.0$ & $-112.7\pm1.2$ & $0.27\pm0.03$ & $-119.6\pm7.4$ & $22.4\pm2.1$ & $6.9\pm7.5$\\ 
$0149+218$
 & C & $6$ & $5.0\pm0.1$ & $-21.9\pm1.1$ & $0.29\pm0.04$ & $-26.3\pm9.9$ & $18.7\pm2.3$ & $4.5\pm9.9$\\ 
${\bf 0234+285}$
 & {\bf B} & ${\bf 6}$ & ${\bf 3.5\pm0.1}$ & ${\bf -12.6\pm0.6}$ & ${\bf 0.25\pm0.05}$ & ${\bf 11.6\pm4.2}$ & ${\bf 14.7\pm2.8}$ & ${\bf 24.2\pm4.3}$\\ 
$0333+321$
 & B & $9$ & $2.7\pm0.0$ & $123.3\pm0.2$ & $0.18\pm0.01$ & $120.3\pm1.8$ & $11.0\pm0.4$ & $3.0\pm1.8$\\ 
 & C & $9$ & $4.9\pm0.0$ & $126.0\pm0.5$ & $0.20\pm0.02$ & $135.0\pm6.8$ & $12.2\pm1.4$ & $9.0\pm6.8$\\ 
$0336-019$
 & B & $5$ & $1.4\pm0.1$ & $66.9\pm1.8$ & $0.22\pm0.04$ & $67.1\pm7.0$ & $10.1\pm1.7$ & $0.2\pm7.2$\\ 
$0415+379$
 & D & $6$ & $3.3\pm0.1$ & $65.9\pm0.8$ & $1.52\pm0.04$ & $65.3\pm1.4$ & $4.9\pm0.1$ & $0.6\pm1.6$\\ 
$0430+052$
 & B & $10$ & $4.7\pm0.1$ & $-110.8\pm0.6$ & $1.77\pm0.06$ & $-108.7\pm1.1$ & $3.9\pm0.1$ & $2.1\pm1.3$\\ 
 & C & $8$ & $6.1\pm0.2$ & $-105.9\pm1.1$ & $1.81\pm0.17$ & $-100.0\pm3.7$ & $4.0\pm0.4$ & $5.9\pm3.8$\\ 
 & G & $9$ & $3.0\pm0.1$ & $-112.0\pm1.9$ & $1.59\pm0.10$ & $-105.9\pm2.5$ & $3.5\pm0.2$ & $6.1\pm3.2$\\ 
 & H & $5$ & $2.6\pm0.2$ & $-118.4\pm2.6$ & $2.08\pm0.20$ & $-114.8\pm3.5$ & $4.6\pm0.4$ & $3.6\pm4.4$\\ 
${\bf 0735+178}$
 & {\bf D} & ${\bf 5}$ & ${\bf 4.0\pm0.1}$ & ${\bf 63.9\pm0.9}$ & ${\bf 0.18\pm0.03}$ & ${\bf -119.1\pm12.6}$ & \nodata  & ${\bf 177.0\pm12.7}$\\ 
${\bf 0736+017}$
 & {\bf B} & ${\bf 6}$ & ${\bf 4.2\pm0.1}$ & ${\bf -70.0\pm1.6}$ & ${\bf 0.96\pm0.04}$ & ${\bf -87.3\pm4.3}$ & ${\bf 11.9\pm0.5}$ & ${\bf 17.4\pm4.6}$\\ 
 & D & $5$ & $10.0\pm0.1$ & $-87.8\pm0.2$ & $0.39\pm0.06$ & $-86.1\pm3.1$ & $4.8\pm0.8$ & $1.7\pm3.1$\\ 
 & E & $5$ & $2.1\pm0.1$ & $-67.8\pm2.2$ & $0.86\pm0.09$ & $-72.0\pm3.8$ & $10.6\pm1.1$ & $4.2\pm4.4$\\ 
$0738+313$
 & B & $8$ & $2.8\pm0.0$ & $179.4\pm0.3$ & $0.07\pm0.01$ & $157.7\pm7.6$ & $2.5\pm0.4$ & $21.6\pm7.6$\\ 
$0745+241$
 & C & $8$ & $3.1\pm0.1$ & $-63.1\pm1.0$ & $0.33\pm0.04$ & $-50.0\pm6.5$ & $8.2\pm1.0$ & $13.1\pm6.5$\\ 
$0748+126$
 & B & $6$ & $1.7\pm0.0$ & $120.1\pm0.4$ & $0.12\pm0.01$ & $129.3\pm4.5$ & $5.9\pm0.5$ & $9.3\pm4.5$\\ 
${\bf 0754+100}$
 & {\bf B} & ${\bf 5}$ & ${\bf 4.0\pm0.1}$ & ${\bf 14.6\pm0.9}$ & ${\bf 0.76\pm0.13}$ & ${\bf -7.1\pm4.5}$ & ${\bf 12.9\pm2.1}$ & ${\bf 21.7\pm4.6}$\\ 
$0814+425$
 & B & $6$ & $0.9\pm0.0$ & $89.6\pm0.8$ & $0.18\pm0.02$ & $86.5\pm2.0$ & $2.9\pm0.3$ & $3.1\pm2.1$\\ 
$0823+033$
 & C & $6$ & $2.4\pm0.1$ & $14.1\pm0.6$ & $0.48\pm0.04$ & $10.8\pm1.6$ & $14.5\pm1.1$ & $3.3\pm1.7$\\ 
 & D & $6$ & $1.1\pm0.1$ & $31.9\pm3.0$ & $0.31\pm0.05$ & $31.3\pm6.4$ & $9.4\pm1.5$ & $0.6\pm7.1$\\ 
$0851+202$
 & C & $5$ & $1.0\pm0.0$ & $-91.9\pm1.0$ & $0.52\pm0.04$ & $-90.6\pm2.5$ & $9.9\pm0.9$ & $1.2\pm2.7$\\ 
 & D & $5$ & $0.9\pm0.1$ & $-102.4\pm1.5$ & $0.38\pm0.06$ & $-111.4\pm5.0$ & $7.2\pm1.1$ & $9.0\pm5.3$\\ 
$0917+449$
 & B & $6$ & $1.2\pm0.0$ & $177.7\pm0.5$ & $0.07\pm0.01$ & $-176.1\pm5.7$ & $5.9\pm0.8$ & $6.2\pm5.7$\\ 
${\bf 0953+254}$
 & {\bf C} & ${\bf 5}$ & ${\bf 1.0\pm0.0}$ & ${\bf -129.3\pm1.4}$ & ${\bf 0.10\pm0.00}$ & ${\bf -96.6\pm9.5}$ & ${\bf 4.2\pm0.1}$ & ${\bf 32.7\pm9.6}$\\ 
$1012+232$
 & B & $5$ & $2.2\pm0.0$ & $109.7\pm0.4$ & $0.27\pm0.02$ & $111.7\pm1.8$ & $9.0\pm0.6$ & $2.0\pm1.8$\\ 
${\bf 1015+359}$
 & {\bf B} & ${\bf 6}$ & ${\bf 1.3\pm0.1}$ & ${\bf -172.3\pm0.4}$ & ${\bf 0.21\pm0.04}$ & ${\bf 177.2\pm0.6}$ & ${\bf 12.6\pm2.2}$ & ${\bf 10.4\pm0.7}$\\ 
${\bf 1101+384}$
 & {\bf C} & ${\bf 7}$ & ${\bf 1.4\pm0.0}$ & ${\bf -38.8\pm1.3}$ & ${\bf 0.23\pm0.02}$ & ${\bf -57.1\pm3.8}$ & ${\bf 0.5\pm0.0}$ & ${\bf 18.3\pm4.0}$\\ 
 & D & $6$ & $0.8\pm0.0$ & $-30.3\pm2.8$ & $0.17\pm0.02$ & $-26.8\pm9.2$ & $0.4\pm0.0$ & $3.5\pm9.7$\\ 
${\bf 1127-145}$
 & {\bf C} & ${\bf 7}$ & ${\bf 4.1\pm0.0}$ & ${\bf 83.0\pm0.1}$ & ${\bf 0.09\pm0.01}$ & ${\bf 70.4\pm3.1}$ & ${\bf 5.5\pm0.8}$ & ${\bf 12.6\pm3.1}$\\ 
${\bf 1219+285}$
 & {\bf D} & ${\bf 7}$ & ${\bf 11.0\pm0.1}$ & ${\bf 106.8\pm0.3}$ & ${\bf 0.59\pm0.03}$ & ${\bf 143.6\pm3.0}$ & ${\bf 4.0\pm0.2}$ & ${\bf 36.7\pm3.0}$\\ 
${\bf 1226+023}$
 & {\bf B} & ${\bf 11}$ & ${\bf 6.1\pm0.1}$ & ${\bf -112.7\pm0.4}$ & ${\bf 1.05\pm0.04}$ & ${\bf -119.6\pm1.6}$ & ${\bf 10.9\pm0.4}$ & ${\bf 6.9\pm1.7}$\\ 
 & C & $7$ & $9.6\pm0.1$ & $-120.2\pm0.7$ & $1.36\pm0.08$ & $-119.1\pm2.9$ & $14.1\pm0.9$ & $1.1\pm3.0$\\ 
 & D & $8$ & $10.8\pm0.2$ & $-119.5\pm1.0$ & $0.83\pm0.16$ & $-119.7\pm10.3$ & $8.6\pm1.7$ & $0.2\pm10.3$\\ 
 & E & $10$ & $3.3\pm0.1$ & $-116.1\pm1.1$ & $1.27\pm0.07$ & $-115.4\pm2.3$ & $13.1\pm0.8$ & $0.7\pm2.5$\\ 
 & F & $6$ & $18.7\pm0.2$ & $-123.1\pm0.6$ & $0.83\pm0.14$ & $-140.5\pm10.6$ & $8.5\pm1.5$ & $17.4\pm10.6$\\ 
${\bf 1253-055}$
 & {\bf B} & ${\bf 10}$ & ${\bf 3.3\pm0.0}$ & ${\bf -115.9\pm0.5}$ & ${\bf 0.29\pm0.01}$ & ${\bf -130.3\pm3.1}$ & ${\bf 9.1\pm0.4}$ & ${\bf 14.4\pm3.1}$\\ 
$1345+125$
 & C & $5$ & $2.0\pm0.0$ & $164.2\pm0.8$ & $0.16\pm0.01$ & $173.3\pm7.3$ & $1.2\pm0.1$ & $9.1\pm7.3$\\ 
 & {\bf E} & ${\bf 5}$ & ${\bf 9.8\pm0.0}$ & ${\bf 161.8\pm0.1}$ & ${\bf 0.04\pm0.01}$ & ${\bf 114.3\pm15.1}$ & ${\bf 0.3\pm0.1}$ & ${\bf 47.5\pm15.1}$\\ 
$1510-089$
 & B & $5$ & $2.8\pm0.1$ & $-26.5\pm0.9$ & $0.85\pm0.04$ & $-23.2\pm2.1$ & $19.0\pm0.8$ & $3.3\pm2.3$\\ 
${\bf 1532+016}$
 & {\bf B} & ${\bf 6}$ & ${\bf 1.1\pm0.0}$ & ${\bf 130.4\pm1.0}$ & ${\bf 0.21\pm0.01}$ & ${\bf 146.8\pm2.5}$ & ${\bf 14.3\pm0.7}$ & ${\bf 16.4\pm2.7}$\\ 
${\bf 1548+056}$
 & {\bf B} & ${\bf 5}$ & ${\bf 4.4\pm0.0}$ & ${\bf 10.4\pm0.3}$ & ${\bf 0.12\pm0.01}$ & ${\bf 74.4\pm2.9}$ & ${\bf 7.7\pm0.8}$ & ${\bf 64.1\pm2.9}$\\ 
$1606+106$
 & B & $5$ & $0.9\pm0.0$ & $-58.0\pm2.5$ & $0.31\pm0.02$ & $-47.8\pm4.0$ & $18.7\pm1.3$ & $10.2\pm4.7$\\ 
$1633+382$
 & B & $8$ & $1.5\pm0.0$ & $-86.2\pm0.5$ & $0.15\pm0.03$ & $-86.2\pm3.0$ & $11.4\pm1.9$ & $0.0\pm3.1$\\ 
$1641+399$
 & B & $9$ & $1.7\pm0.0$ & $-95.0\pm0.6$ & $0.49\pm0.02$ & $-99.9\pm1.7$ & $17.0\pm0.8$ & $5.0\pm1.8$\\ 
 & C & $5$ & $0.9\pm0.0$ & $-100.6\pm0.7$ & $0.37\pm0.03$ & $-92.9\pm2.5$ & $12.9\pm0.9$ & $7.7\pm2.6$\\ 
$1642+690$
 & B & $5$ & $2.2\pm0.1$ & $-162.4\pm1.6$ & $0.38\pm0.04$ & $-161.0\pm4.8$ & $16.0\pm1.6$ & $1.4\pm5.0$\\ 
$1655+077$
 & B & $5$ & $3.7\pm0.0$ & $-38.4\pm0.6$ & $0.43\pm0.03$ & $-46.6\pm3.4$ & $15.4\pm1.0$ & $8.2\pm3.5$\\ 
 & {\bf C} & ${\bf 5}$ & ${\bf 8.0\pm0.0}$ & ${\bf -44.2\pm0.2}$ & ${\bf 0.14\pm0.02}$ & ${\bf 17.1\pm6.1}$ & ${\bf 4.9\pm0.9}$ & ${\bf 61.3\pm6.1}$\\ 
$1800+440$
 & B & $5$ & $2.6\pm0.1$ & $-163.1\pm1.4$ & $0.49\pm0.04$ & $-155.7\pm4.3$ & $18.6\pm1.6$ & $7.4\pm4.5$\\ 
${\bf 1845+797}$
 & {\bf B} & ${\bf 9}$ & ${\bf 5.5\pm0.0}$ & ${\bf -40.9\pm0.3}$ & ${\bf 0.55\pm0.03}$ & ${\bf -29.9\pm2.2}$ & ${\bf 2.1\pm0.1}$ & ${\bf 10.9\pm2.2}$\\ 
 & {\bf C} & ${\bf 10}$ & ${\bf 7.2\pm0.0}$ & ${\bf -36.0\pm0.2}$ & ${\bf 0.61\pm0.02}$ & ${\bf -26.6\pm1.0}$ & ${\bf 2.3\pm0.1}$ & ${\bf 9.3\pm1.0}$\\ 
$1928+738$
 & B & $8$ & $2.1\pm0.1$ & $165.3\pm0.7$ & $0.29\pm0.03$ & $158.4\pm3.2$ & $5.6\pm0.6$ & $7.0\pm3.3$\\ 
$1957+405$
 & D & $8$ & $3.0\pm0.0$ & $-78.6\pm0.2$ & $0.18\pm0.02$ & $-78.2\pm2.0$ & $0.7\pm0.1$ & $0.4\pm2.0$\\ 
 & E & $8$ & $2.2\pm0.0$ & $-79.7\pm0.4$ & $0.19\pm0.03$ & $-75.6\pm3.1$ & $0.7\pm0.1$ & $4.1\pm3.1$\\ 
 & F & $6$ & $1.7\pm0.1$ & $-79.4\pm0.5$ & $0.22\pm0.03$ & $-79.5\pm1.9$ & $0.8\pm0.1$ & $0.1\pm2.0$\\ 
 & G & $8$ & $1.2\pm0.1$ & $-79.0\pm0.7$ & $0.16\pm0.03$ & $-80.2\pm2.9$ & $0.6\pm0.1$ & $1.2\pm2.9$\\ 
$2005+403$
 & B & $5$ & $3.2\pm0.1$ & $119.8\pm1.4$ & $0.20\pm0.03$ & $83.6\pm13.6$ & $14.9\pm2.1$ & $36.2\pm13.7$\\ 
${\bf 2113+293}$
 & {\bf B} & ${\bf 5}$ & ${\bf 0.3\pm0.0}$ & ${\bf 177.0\pm2.2}$ & ${\bf 0.04\pm0.01}$ & ${\bf -131.3\pm8.2}$ & ${\bf 2.4\pm0.3}$ & ${\bf 51.7\pm8.5}$\\ 
${\bf 2145+067}$
 & {\bf C} & ${\bf 8}$ & ${\bf 0.6\pm0.0}$ & ${\bf -119.4\pm0.7}$ & ${\bf 0.03\pm0.01}$ & ${\bf -156.4\pm5.3}$ & ${\bf 1.8\pm0.3}$ & ${\bf 37.0\pm5.3}$\\ 
$2200+420$
 & B & $7$ & $2.4\pm0.1$ & $-171.6\pm1.6$ & $1.41\pm0.12$ & $-170.7\pm3.1$ & $6.5\pm0.6$ & $0.9\pm3.5$\\ 
 & {\bf C} & ${\bf 5}$ & ${\bf 2.5\pm0.2}$ & ${\bf -171.4\pm1.5}$ & ${\bf 1.16\pm0.22}$ & ${\bf 172.8\pm3.4}$ & ${\bf 5.3\pm1.0}$ & ${\bf 15.8\pm3.7}$\\ 
$2201+315$
 & B & $6$ & $2.8\pm0.0$ & $-144.5\pm1.2$ & $0.34\pm0.03$ & $-142.7\pm5.3$ & $6.3\pm0.5$ & $1.8\pm5.4$\\ 
$2223-052$
 & B & $6$ & $1.9\pm0.1$ & $102.4\pm2.8$ & $0.50\pm0.08$ & $107.3\pm6.4$ & $32.9\pm5.4$ & $4.9\pm7.0$\\ 
 & C & $7$ & $5.2\pm0.1$ & $98.0\pm0.3$ & $0.31\pm0.03$ & $90.6\pm3.3$ & $20.6\pm1.8$ & $7.4\pm3.3$\\ 
\enddata
\tablecomments{
Columns are as follows: (1) IAU Name (B1950); (2) Component
Identifier; (3) Number of epochs with measured position; (4) Mean
radial position, relative to the core; (5) Mean structural position
angle, relative to the core; (6) Angular velocity; (7) Direction of
velocity; (8) Linear speed in units of the speed of light;  (9) Misalignment
angle. Sources with significant non radial motion are shown in bold print.
}
\end{deluxetable*}
